Instance-dependent Noisy-label Learning with Graphical Model Based Noise-rate Estimation

Deep learning faces a formidable challenge when handling noisy labels, as models tend to overfit samples affected by label noise. This challenge is further compounded by the presence of instance-dependent noise (IDN), a realistic form of label noise arising from ambiguous sample information. To address IDN, Label Noise Learning (LNL) incorporates a sample selection stage to differentiate clean and noisy-label samples. This stage uses an arbitrary criterion and a pre-defined curriculum that initially selects most samples as noisy and gradually decreases this selection rate during training. Such curriculum is sub-optimal since it does not consider the actual label noise rate in the training set. This paper addresses this issue with a new noise-rate estimation method that is easily integrated with most state-of-the-art (SOTA) LNL methods to produce a more effective curriculum. Synthetic and real-world benchmark results demonstrate that integrating our approach with SOTA LNL methods improves accuracy in most cases.

==> images/f_dividemix.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar=1pt, % Width of the bars
    bar width=6pt, % Bar width
    symbolic x coords={DivideMix, F-DivideMix, InstanceGM},
    xtick=data,
    ylabel={Accuracy (\%)},
    xlabel={Models},
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={
        font=\tiny, % Reduced font size
        rotate=90, % Rotate the text by 90 degrees
        yshift=-1.5pt, % Adjust the vertical shift to position above the bar
        xshift=10pt, % Adjust horizontal shift if necessary
        inner sep=0pt,
    },
    width=\linewidth,
    height=0.75\linewidth, % Plot height
    ylabel style={font=\scriptsize, yshift=-0.5em},
    yticklabel style={font=\tiny},
    xlabel style={font=\scriptsize},
    xticklabel style={font=\tiny},
    legend style={
      draw=none,
      fill=none,
      font=\tiny,
    },
    legend pos=north west,
    legend columns=-1,
    legend style={/tikz/every even column/.append style={column sep=1em}},
    enlarge x limits=0.25,
    ymin=57,
    ymax=85
    ]
    \addplot[draw=NavyBlue, fill=NavyBlue] coordinates {
        (DivideMix, 58.61)
        (F-DivideMix, 59.89)
        (InstanceGM, 77.19)
    };
    \addplot[draw=BurntOrange, fill=BurntOrange] coordinates {
        (DivideMix, 64.02)
        (F-DivideMix, 60.02)
        (InstanceGM, 77.76)
    };
    \legend{Baseline, Ours}
  \end{axis}
\end{tikzpicture}


==> images/graph_ablation.tex <==
% \begin{tikzpicture}
%     \pgfplotstableread[col sep=space, header=true]{images/plots/001.tex} \co
%     \pgfplotstableread[col sep=space, header=true]{images/plots/01.tex} \cot
%     \pgfplotstableread[col sep=space, header=true]{images/plots/09.tex} \se
%     \begin{axis}[
%         height = 0.5\linewidth,
%         width = 0.75\linewidth,
%         xlabel={\textnumero~of epochs T},
%         xlabel style={font=\scriptsize},
%         xticklabel style = {font=\scriptsize},
%         xmin=30,
%         xmax=310,
%         % restrict x to domain=0:43,
%         % ytick={0, 0.001, 0.1, 0.5, 0.9, 1},
%         ylabel={Noise rate \(\epsilon\)},
%         ylabel style={font=\scriptsize, yshift=-0.5em},
%         yticklabel style = {font=\scriptsize},
%         ymin=0,
%         % ymax=1.3,
%         % restrict x to domain=0:300,
%         % \legend{Co-teaching (\(\tau\) 5), Co-teaching (\(\tau\) 10), Co-teaching (\(\tau\) 15), S2E, Ours},
%         legend entries={\(\mathrm{init}(\epsilon) = 0.001\), \(\mathrm{init}(\epsilon) = \hphantom{00} 0.1\), \(\mathrm{init}(\epsilon) = \hphantom{00} 0.9\)},
%         legend style={
%             draw=none, 
%             yshift=0.25em,
%             xshift=0.35em,
%             font=\fontsize{3pt}{3pt}\selectfont,
%             legend cell align={left},
%             legend pos=north east,
%             legend columns=2,
%             /tikz/every even column/.append style={column sep=0.5cm}
%         },
%         legend image post style={scale=0.45},
%         scale only axis
%     ]
%     \addplot[mark=none, MidnightBlue, thick, dashed] table[x={epochs}, y={e}]{\co};
%     \addplot[mark=none, BurntOrange, thick, dashdotted] table[x={epochs}, y={e}]{\cot};
%     \addplot[mark=none, BrickRed, solid, thick, solid] table[x={epochs}, y={e}]{\se};
%     \addplot[mark=none, style={thin, densely dashed}] coordinates {
%                     (30, 0.5)
%                     (311, 0.5)
%                 };
%     \node[above, color=Black, rotate=0, ] at (80, 0.5) {\scriptsize{ideal ratio}};
%     \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
    \pgfplotstableread[col sep=space, header=true]{images/plots/001.tex} \co
    \pgfplotstableread[col sep=space, header=true]{images/plots/01.tex} \cot
    \pgfplotstableread[col sep=space, header=true]{images/plots/09.tex} \se
    \begin{axis}[
        height = 0.5\linewidth,
        width = 0.75\linewidth,
        xlabel={\textnumero~of epochs T},
        xlabel style={font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        xmin=30,
        xmax=310,
        ylabel={Noise rate \(\epsilon\)},
        ylabel style={font=\scriptsize, yshift=-0.5em},
        yticklabel style = {font=\scriptsize},
        ymin=0,
        legend style={draw=none, font=\tiny, legend cell align={left}, legend columns=1, yshift=0.15em, xshift=0.2em},
        legend image post style={scale=0.45},
        scale only axis
    ]
    \addplot[mark=none, MidnightBlue, thick, dashed] table[x={epochs}, y={e}]{\co};
    \addlegendentry{\(\mathrm{init}(\epsilon) = 0.001\)}
    
    \addplot[mark=none, BurntOrange, thick, dashdotted] table[x={epochs}, y={e}]{\cot};
    \addlegendentry{\(\mathrm{init}(\epsilon) = 0.1\)}

    \addplot[mark=none, BrickRed, solid, thick, solid] table[x={epochs}, y={e}]{\se};
    \addplot[mark=none, style={thin, densely dashed}] coordinates {(30, 0.5) (311, 0.5)};
    \node[above, color=Black, rotate=0] at (90, 0.5) {\scriptsize{ideal ratio}};
    
    % % Manually adding the third legend
    % \node[anchor=south, align=left] at (rel axis cs:1,1) {\tiny \(\mathrm{init}(\epsilon) = 0.9\)};
    \end{axis}
    % Manually adding the third legend
    % Manually adding the third legend, shifted a little above and to the right
    \node[below right, yshift=7mm, xshift=-22mm] at (current axis.south east) {
        \begin{tikzpicture}
            \draw[BrickRed, solid, thick] (0,0) -- (0.25,0) node[right, black, font=\tiny] { \(\mathrm{init}(\epsilon) = 0.9\)};
        \end{tikzpicture}
    };
\end{tikzpicture}


==> images/graphical_model.tex <==
\begin{tikzpicture}
	\pgfmathsetmacro{\yshift}{4.5}
	\pgfmathsetmacro{\xshift}{6}
	\pgfmathsetmacro{\minsize}{2.5}
	
	\node[circle, draw=Black, fill=Gray, minimum size=\minsize em, inner sep=0em] at (0, 0) (x) {\(X\)};
	
	\node[circle, draw=Black, minimum size=\minsize em, inner sep=0em] at ([xshift=\xshift em, yshift=0em]x) (y) {\(Y\)};
	
	\node[circle, draw=Black, fill=Gray, minimum size=\minsize em, inner sep=0em] at ([xshift=\xshift em, yshift=0em]y) (yhat) {\(\hat{Y}\)};

	\node[circle, draw=Black, minimum size=\minsize em, inner sep=0em] at ([xshift=0em, yshift=-1.25*\yshift em]y) (theta_y) {\(\theta_{y}\)};
	
	\node[circle, draw=Black, minimum size=\minsize em, inner sep=0em] at ([xshift=0em, yshift=-1.25*\yshift em]yhat) (theta_yhat) {\(\theta_{\hat{y}}\)};
	
	\node[circle, draw=Black, minimum size=\minsize em, inner sep=0em] at ([xshift=0em, yshift=1.25*\yshift em]yhat) (noise) {\(\epsilon\)};
        \node[] at ([xshift=-0.6*\xshift em]noise) {\scriptsize Noise rate};
	
	\node[circle, draw=Black, minimum size=\minsize em, inner sep=0em] at ([yshift=-1.25*\yshift em]x) (rho) {\(\rho\)};
	
	\node[circle, draw=Black, fill=Gray, minimum size=0.375em, anchor=east] at ([yshift=1.375*\yshift em]x) (observable) {};
	\node[] at ([xshift=2.75em]observable) { \scriptsize Observable};
	
	\node[circle, draw=Black, minimum size=0.375em, anchor=east] at ([yshift=1.125*\yshift em]x) (hidden) {};
	\node[] at ([xshift=2em]hidden) {\scriptsize Hidden};

	\draw[] ([xshift=-0.375 * \xshift em, yshift=-0.75 * \yshift em]x) rectangle ([xshift=0.375 * \xshift em, yshift=0.75 * \yshift em]yhat);
	\node[] at ([xshift=-0.25*\xshift em, yshift=-0.625*\yshift em]x) {\(N\)};
	
	% arrows
	\draw[-Latex] (x) -- (y);
	\draw[-Latex] (y) -- (yhat);
	\draw[-Latex] (x.north) to [out=30, in=150](yhat.north);
	\draw[-Latex] (y) -- (yhat);

	\draw[-Latex] (theta_y) -- (y);
	\draw[-Latex] (theta_yhat) -- (yhat);
	\draw[-Latex] (noise) -- (yhat);

	\draw[-Latex, dashed] (x.south) to [out=-30, in=-150](y.225);
	\draw[-Latex, dashed] (yhat.south) to [out=-150, in=-30](y.315);
	\draw[-Latex, dashed] (rho) -- (y.248);
\end{tikzpicture}

==> images/methodology.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Rounded Rect [id:dp02061104830653626] 
\draw  [fill={rgb, 255:red, 224; green, 52; blue, 16 }  ,fill opacity=0.2 ] (726,229.04) .. controls (726,208.77) and (742.43,192.34) .. (762.7,192.34) -- (872.8,192.34) .. controls (893.07,192.34) and (909.5,208.77) .. (909.5,229.04) -- (909.5,399.3) .. controls (909.5,419.57) and (893.07,436) .. (872.8,436) -- (762.7,436) .. controls (742.43,436) and (726,419.57) .. (726,399.3) -- cycle ;
%Rounded Rect [id:dp43537134227995444] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.1 ] (204.54,257.84) .. controls (204.54,232.36) and (225.2,211.7) .. (250.68,211.7) -- (596.77,211.7) .. controls (622.25,211.7) and (642.91,232.36) .. (642.91,257.84) -- (642.91,396.24) .. controls (642.91,421.72) and (622.25,442.37) .. (596.77,442.37) -- (250.68,442.37) .. controls (225.2,442.37) and (204.54,421.72) .. (204.54,396.24) -- cycle ;
%Rounded Rect [id:dp2230532322544626] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (224.92,285.4) .. controls (224.92,276.51) and (232.14,269.3) .. (241.03,269.3) -- (289.67,269.3) .. controls (298.57,269.3) and (305.78,276.51) .. (305.78,285.4) -- (305.78,333.72) .. controls (305.78,342.62) and (298.57,349.83) .. (289.67,349.83) -- (241.03,349.83) .. controls (232.14,349.83) and (224.92,342.62) .. (224.92,333.72) -- cycle ;
%Rounded Rect [id:dp42634398268803064] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.29 ] (204.02,62.83) .. controls (204.02,50.06) and (214.38,39.7) .. (227.16,39.7) -- (392.09,39.7) .. controls (404.87,39.7) and (415.23,50.06) .. (415.23,62.83) -- (415.23,132.24) .. controls (415.23,145.02) and (404.87,155.38) .. (392.09,155.38) -- (227.16,155.38) .. controls (214.38,155.38) and (204.02,145.02) .. (204.02,132.24) -- cycle ;
%Image [id:dp9729949937317295] 
\draw (87.24,259.04) node  {\includegraphics[width=105.67pt,height=88.41pt]{images/cat.jpeg}};
%Image [id:dp26702689697440096] 
\draw (84.51,143.69) node  {\includegraphics[width=109.77pt,height=84.63pt]{images/dog.png}};
%Flowchart: Alternative Process [id:dp2710470320713343] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (12.43,95.08) .. controls (12.43,79.98) and (24.66,67.75) .. (39.76,67.75) -- (141.28,67.75) .. controls (156.37,67.75) and (168.61,79.98) .. (168.61,95.08) -- (168.61,304.53) .. controls (168.61,319.62) and (156.37,331.86) .. (141.28,331.86) -- (39.76,331.86) .. controls (24.66,331.86) and (12.43,319.62) .. (12.43,304.53) -- cycle ;
%Image [id:dp023383337136223092] 
\draw (265.08,98.66) node  {\includegraphics[width=57.75pt,height=61.5pt]{images/net_1__1_.png}};
%Straight Lines [id:da6807593018634519] 
\draw    (171.02,97.98) -- (221.46,99.01) ;
\draw [shift={(223.46,99.05)}, rotate = 181.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12985881869810112] 
\draw    (265.34,166.71) -- (265.26,138.54) ;
\draw [shift={(265.26,136.54)}, rotate = 89.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9256692614047461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.72,183.34) .. controls (248.72,174.69) and (256.57,167.68) .. (266.25,167.68) .. controls (275.93,167.68) and (283.78,174.69) .. (283.78,183.34) .. controls (283.78,192) and (275.93,199.01) .. (266.25,199.01) .. controls (256.57,199.01) and (248.72,192) .. (248.72,183.34) -- cycle ;

%Straight Lines [id:da6550963391608169] 
\draw    (304.13,98.56) -- (356.76,99.03) ;
\draw [shift={(358.76,99.05)}, rotate = 180.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp5387082688503341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.33,71.51) .. controls (366.33,67.69) and (369.43,64.59) .. (373.25,64.59) -- (398.96,64.59) .. controls (402.78,64.59) and (405.88,67.69) .. (405.88,71.51) -- (405.88,126.41) .. controls (405.88,130.23) and (402.78,133.33) .. (398.96,133.33) -- (373.25,133.33) .. controls (369.43,133.33) and (366.33,130.23) .. (366.33,126.41) -- cycle ;
%Straight Lines [id:da6639190527997338] 
\draw    (171.02,308.83) -- (221.46,309.86) ;
\draw [shift={(223.46,309.9)}, rotate = 181.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp17492705476032988] 
\draw (266.18,310.56) node  {\includegraphics[width=57.75pt,height=61.5pt]{images/net_1__1_.png}};
%Straight Lines [id:da1358111447983591] 
\draw    (266.8,379.12) -- (266.73,350.94) ;
\draw [shift={(266.72,348.94)}, rotate = 89.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7545744209518543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.27,393.61) .. controls (249.27,384.96) and (257.12,377.94) .. (266.8,377.94) .. controls (276.48,377.94) and (284.33,384.96) .. (284.33,393.61) .. controls (284.33,402.26) and (276.48,409.28) .. (266.8,409.28) .. controls (257.12,409.28) and (249.27,402.26) .. (249.27,393.61) -- cycle ;
%Straight Lines [id:da14369034739200615] 
\draw    (308.53,310) -- (358.96,311.03) ;
\draw [shift={(360.96,311.08)}, rotate = 181.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp35451640390437933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.33,283.54) .. controls (366.33,279.72) and (369.43,276.62) .. (373.25,276.62) -- (398.96,276.62) .. controls (402.78,276.62) and (405.88,279.72) .. (405.88,283.54) -- (405.88,338.43) .. controls (405.88,342.26) and (402.78,345.35) .. (398.96,345.35) -- (373.25,345.35) .. controls (369.43,345.35) and (366.33,342.26) .. (366.33,338.43) -- cycle ;
%Image [id:dp6563262900146275] 
\draw (474.08,310.69) node  {\includegraphics[width=57.75pt,height=61.5pt]{images/net_1__1_.png}};
%Straight Lines [id:da5699604232340741] 
\draw    (495.8,375.8) -- (495.72,347.63) ;
\draw [shift={(495.72,345.63)}, rotate = 89.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9427495005573233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.18,392.44) .. controls (479.18,383.79) and (487.03,376.77) .. (496.71,376.77) .. controls (506.39,376.77) and (514.23,383.79) .. (514.23,392.44) .. controls (514.23,401.09) and (506.39,408.11) .. (496.71,408.11) .. controls (487.03,408.11) and (479.18,401.09) .. (479.18,392.44) -- cycle ;
%Straight Lines [id:da7104666739115175] 
\draw    (409.18,311.76) -- (431.38,312.3) ;
\draw [shift={(433.38,312.34)}, rotate = 181.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8012745636949868] 
\draw    (513.68,312.05) -- (587.04,312.34) ;
\draw [shift={(589.04,312.34)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da058918087105208405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.2,367.11) -- (83.02,426.56) ;
%Straight Lines [id:da8767728128456415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.02,426.56) -- (667.68,428.65) ;
%Rounded Rect [id:dp24393308875165787] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.77 ] (586.29,381.17) .. controls (586.29,378.42) and (588.51,376.19) .. (591.26,376.19) -- (634.11,376.19) .. controls (636.86,376.19) and (639.09,378.42) .. (639.09,381.17) -- (639.09,396.1) .. controls (639.09,398.85) and (636.86,401.08) .. (634.11,401.08) -- (591.26,401.08) .. controls (588.51,401.08) and (586.29,398.85) .. (586.29,396.1) -- cycle ;
%Straight Lines [id:da9069917702374908] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (613.79,428.9) -- (613.28,404.25) ;
\draw [shift={(613.24,402.25)}, rotate = 88.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26217372645541526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (613.24,348.07) -- (614.26,374.77) ;
\draw [shift={(614.34,376.77)}, rotate = 267.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp3776495771853834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.89 ] (593.49,285.29) .. controls (593.49,281.47) and (596.59,278.37) .. (600.41,278.37) -- (626.12,278.37) .. controls (629.94,278.37) and (633.04,281.47) .. (633.04,285.29) -- (633.04,340.19) .. controls (633.04,344.01) and (629.94,347.11) .. (626.12,347.11) -- (600.41,347.11) .. controls (596.59,347.11) and (593.49,344.01) .. (593.49,340.19) -- cycle ;
%Shape: Ellipse [id:dp7038172763727434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.91,232.35) .. controls (457.91,223.69) and (465.76,216.68) .. (475.44,216.68) .. controls (485.12,216.68) and (492.97,223.69) .. (492.97,232.35) .. controls (492.97,241) and (485.12,248.01) .. (475.44,248.01) .. controls (465.76,248.01) and (457.91,241) .. (457.91,232.35) -- cycle ;
%Straight Lines [id:da8839656188162872] 
\draw    (474.82,249.19) -- (474.82,269.44) ;
\draw [shift={(474.82,271.44)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008280545492322267] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.01,425.78) -- (466.01,352.71) ;
\draw [shift={(466.01,350.71)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6433675180100867] 
\draw  [fill={rgb, 255:red, 16; green, 209; blue, 224 }  ,fill opacity=0.35 ] (745.97,218) .. controls (745.97,212.08) and (750.76,207.29) .. (756.68,207.29) -- (877.62,207.29) .. controls (883.54,207.29) and (888.33,212.08) .. (888.33,218) -- (888.33,250.13) .. controls (888.33,256.04) and (883.54,260.84) .. (877.62,260.84) -- (756.68,260.84) .. controls (750.76,260.84) and (745.97,256.04) .. (745.97,250.13) -- cycle ;
%Straight Lines [id:da02626511049801894] 
\draw    (816.67,260.06) -- (815.96,284.83) ;
\draw [shift={(815.9,286.83)}, rotate = 271.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp16103897399990774] 
\draw (779.02,309.42) node  {\includegraphics[width=33.7pt,height=32.88pt]{images/green.png}};
%Image [id:dp7222886612266863] 
\draw (849.74,308.75) node  {\includegraphics[width=34.94pt,height=31.88pt]{images/red.png}};
%Straight Lines [id:da057717173327504034] 
\draw    (816.67,341.72) -- (815.96,366.49) ;
\draw [shift={(815.9,368.49)}, rotate = 271.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5749209929184664] 
\draw  [fill={rgb, 255:red, 224; green, 16; blue, 16 }  ,fill opacity=0.35 ] (765.94,387.04) .. controls (765.94,382.14) and (769.9,378.18) .. (774.79,378.18) -- (857.52,378.18) .. controls (862.41,378.18) and (866.38,382.14) .. (866.38,387.04) -- (866.38,413.61) .. controls (866.38,418.5) and (862.41,422.47) .. (857.52,422.47) -- (774.79,422.47) .. controls (769.9,422.47) and (765.94,418.5) .. (765.94,413.61) -- cycle ;
%Image [id:dp8719433023104303] 
% \draw (754.64,79.92) node  {\includegraphics[width=50.94pt,height=54.23pt]{images/net_1__1_.png}};
%Straight Lines [id:da2571291297914352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (666.57,359.04) -- (667.23,400.5) -- (667.68,428.65) ;
%Straight Lines [id:da1479091087988802] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (666.57,359.04) -- (720.04,360.33) ;
\draw [shift={(722.04,360.38)}, rotate = 181.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5431824158568224] 
% \draw   (711,42) -- (871.5,42) -- (871.5,118) -- (711,118) -- cycle ;
%Straight Lines [id:da47256727839103563] 
\draw    (492.97,232.35) -- (746,232.99) ;
\draw [shift={(748,233)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (46.41,340.66) node [anchor=north west][inner sep=0.75pt]    {$D\ =\ \{(X, \hat{Y})\}$};
% Text Node
\draw (54.49,45.17) node [anchor=north west][inner sep=0.75pt]    {$\hat{Y}$ = Dog};
% Text Node
\draw (73.32,84.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {Clean};
% Text Node
\draw (72.41,201.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {Noisy};
% Text Node
\draw (378.48,90.08) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (300.86,81.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$q( Y|X,\hat{Y} ;\rho )$};
% Text Node
\draw (271.98,18.87) node [anchor=north west][inner sep=0.75pt]    {Expectation};
% Text Node
\draw (175.52,79.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X,\hat{Y}$};
% Text Node
\draw (259.86,178.49) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (259.51,385.51) node [anchor=north west][inner sep=0.75pt]    {$\theta _{y}$};
% Text Node
\draw (312.06,295.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P( Y|X;\theta _{y})$};
% Text Node
\draw (378.48,302.11) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (487.76,385.92) node [anchor=north west][inner sep=0.75pt]    {$\theta _{\hat{y}}$};
% Text Node
\draw (512.58,292.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$P(\hat{Y} |X,Y;\theta _{\hat{y}} ,\epsilon )$};
% Text Node
\draw (606.74,300.87) node [anchor=north west][inner sep=0.75pt]    {$\hat{Y}$};
% Text Node
\draw (593.69,382.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {CE Loss};
% Text Node
\draw (369.71,189.55) node [anchor=north west][inner sep=0.75pt]    {Maximization};
% Text Node
\draw (718.63,172.33) node [anchor=north west][inner sep=0.75pt]    {\qquad Noisy-label robust model};
% Text Node
\draw (468.7,225.9) node [anchor=north west]    {$\epsilon $};
% Text Node
\draw (446.64,378.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X$};
% Text Node
\draw (593.69,406.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{Y}$};
% Text Node
\draw (768.33,226.46) node [anchor=north west][inner sep=0.75pt]    {Sample Selection};
% Text Node
\draw (832.74,331.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {Noisy};
% Text Node
\draw (763.4,335.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {Clean};
% Text Node
\draw (782.84,389.72) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Training}\\
\end{array}$};
% Text Node
\draw (225.11,236.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
\text{Noisy-label}\\
\text{robust classifier}
\end{array}$};
% Text Node
% \draw (791.51,69.74) node [anchor=north west][inner sep=0.75pt]    {Classifiers};
% Text Node
\draw (676.6,372.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X,\hat{Y}$};
% Text Node
\draw (181.64,287.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X$};


\end{tikzpicture}

==> images/motivation_graph.tex <==
\begin{tikzpicture}%[scale=0.8]
    \pgfplotstableread[col sep=comma, header=true]{csvs/motivation.tex} \myTable
    \begin{axis}[
        height = 0.5\linewidth,
        width = 0.8\linewidth,
        % title={MAML - Omniglot - validation},
        % title style={font=\small},
        xlabel={\textnumero~of epochs},
        xlabel style={font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        xmin=50,
        xmax=300,
        % restrict x to domain=0:43,
        xtick={50, 100, 150, 200, 250, 300},
        ylabel={Accuracy \%},
        ylabel style={font=\scriptsize, yshift=-0.5em},
        yticklabel style = {font=\scriptsize},
        ymin=55,
        ymax=65,
        % restrict x to domain=0:300,
        legend entries={DivideMix, DivideMix with \(\epsilon = 0.5\)},
        % legend style={draw=none, font=\huge},
        legend style={draw=none, font=\tiny, at={(0.99,0.7)}, anchor=east},
        legend image post style={scale=1.},
        legend cell align={left},
        % legend pos=north west,
        at={(0.98,0.5)}, % <-- modified
        anchor=east, % <-- modified
        scale only axis
    ]
    \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={DivideMix}]{\myTable};
    \addplot[mark=none, BrickRed, solid, thick, dashdotted] table[x={epochs}, y={fixE}]{\myTable};
    \end{axis}
\end{tikzpicture}

==> images/noise_rate_graph.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=space, header=true]{images/Rt_graphs/coteaching_5.tex} \co
    \pgfplotstableread[col sep=space, header=true]{images/Rt_graphs/coteaching_10.tex} \cot
    \pgfplotstableread[col sep=space, header=true]{images/Rt_graphs/ssr.tex} \sr
    \pgfplotstableread[col sep=space, header=true]{images/Rt_graphs/s2e.tex} \se
    \pgfplotstableread[col sep=space, header=true]{images/Rt_graphs/cc.tex} \cc
    \pgfplotstableread[col sep=space, header=true]{images/Rt_graphs/ours.tex} \ours
    \begin{axis}[
        height = 0.5\linewidth,
        width = 0.75\linewidth,
        xlabel={\textnumero~of epochs T},
        xlabel style={font=\scriptsize},
        xticklabel style = {font=\scriptsize},
        xmin=0,
        xmax=300,
        ylabel={\(R(t)\)},
        ylabel style={font=\scriptsize, yshift=0em},
        yticklabel style = {font=\scriptsize},
        ymin=0,
        ymax=1.2,
        restrict x to domain=0:300,
        % \legend{Co-teaching (\(\tau\) 5), Co-teaching (\(\tau\) 10), Co-teaching (\(\tau\) 15), S2E, Ours},
        legend entries={Co-teaching \(T_{k} = 5\), S2E, Co-teaching \(T_{k} = 10\), SSR, CC, Ours},
        legend columns=2,
        legend style={draw=none, fill=none, yshift=0.29em, font=\tiny, /tikz/every even column/.append style={column sep=0.5em}},
        legend image post style={scale=0.625},
        legend cell align={left},
        legend pos=north east,
        scale only axis
    ]

    \addplot[mark=none, MidnightBlue, thick, loosely dashed] table[x={epochs}, y={Rt}]{\co};
    \addplot[mark=none, ForestGreen, solid, thick, densely dotted] table[x={epochs}, y={Rt}]{\se};
    \addplot[mark=none, BurntOrange, thick, densely dashed] table[x={epochs}, y={Rt}]{\cot};
    \addplot[mark=none, Cyan, thick, dash pattern=on 4pt off 2pt on 1pt off 2pt] table[x={epochs}, y={Rt}]{\sr};
    \addplot[mark=none, OrangeRed, thick, dash pattern=on 6pt off 3pt on 1pt off 3pt] table[x={epochs}, y={Rt}]{\cc};
    \addplot[mark=none, BrickRed, solid, thick, solid] table[x={epochs}, y={Rt}]{\ours};
    % plot the ideal noise ratio
    \end{axis}
\end{tikzpicture}

==> images/supp_DM.tex <==
\begin{figure*}[t!]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=space, header=true]{csvs/f1_dm.tex} \dmTable
            \pgfplotstableread[col sep=space, header=true]{csvs/f1_OursDM.tex} \myTable

            \begin{axis}[
                height = 0.6\linewidth,
                width = 0.8\linewidth,
                xlabel={\textnumero~of epochs},
                xlabel style={font=\tiny},
                xticklabel style = {font=\tiny},
                xmin=250,
                xmax=301,
                ylabel={F1-score},
                ylabel style={font=\tiny, yshift=-0.5em},
                yticklabel style = {font=\tiny},
                scale only axis
            ]
                \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={F1}]{\dmTable};
                \addplot[mark=none, BurntOrange, thick, solid] table[x={epochs}, y={F1}]{\myTable};
            \end{axis}
        \end{tikzpicture}
        \caption{F1 Score}
        \label{fig:f1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=space, header=true]{csvs/precision_dm.tex} \dmTable
            \pgfplotstableread[col sep=space, header=true]{csvs/precision_OursDM.tex} \myTable

            \begin{axis}[
                height = 0.6\linewidth,
                width = 0.8\linewidth,
                xlabel={\textnumero~of epochs},
                xlabel style={font=\tiny},
                xticklabel style = {font=\tiny},
                xmin=250,
                xmax=301,
                ylabel={Precision},
                ylabel style={font=\tiny, yshift=-0.5em},
                yticklabel style = {font=\tiny},
                legend entries={Small loss, Ours},
                % legend style={draw=none, font=\tiny},
                legend style={
                    draw=none, 
                    font=\tiny,
                    at={(0.95,0.5)}, % adjust position here
                    anchor=south east,
                    cells={anchor=west},
                    legend columns=2, % set the number of legend columns
                },
                % legend cell align={left},
                legend image post style={scale=0.5},
                scale only axis
            ]
                \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={Precision}]{\dmTable};
                \addplot[mark=none, BurntOrange, thick, solid] table[x={epochs}, y={Precision}]{\myTable};
            \end{axis}
        \end{tikzpicture}
        \caption{Precision}
        \label{fig:precision}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=space, header=true]{csvs/ratio_dm.tex} \dmTable
            \pgfplotstableread[col sep=space, header=true]{csvs/ratio_OursDM.tex} \myTable

            \begin{axis}[
                height = 0.6\linewidth,
                width = 0.8\linewidth,
                xlabel={\textnumero~of epochs},
                xlabel style={font=\tiny},
                xticklabel style = {font=\tiny},
                xmin=250,
                xmax=301,
                ylabel={Ratio of clean data},
                ylabel style={font=\tiny, yshift=-0.5em},
                yticklabel style = {font=\tiny},
                % legend entries={Small loss, Ours},
                % % legend style={draw=none, font=\tiny},
                % legend style={
                %     draw=none, 
                %     font=\tiny,
                %     at={(1,0.001)}, % adjust position here
                %     anchor=south east,
                %     cells={anchor=west},
                %     legend columns=1, % set the number of legend columns
                % },
                % % legend cell align={left},
                % legend image post style={scale=0.5},
                % legend pos=south east,
                scale only axis
            ]
                \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={Ratio}]{\dmTable};
                \addplot[mark=none, BurntOrange, thick, solid] table[x={epochs}, y={Ratio}]{\myTable};

                % plot the ideal noise ratio
                \addplot[mark=none, style={densely dashed}] coordinates {
                    (250, 0.5)
                    (300, 0.5)
                };
                \node[above, color=Black, rotate=0, ] at (265, 0.5) {\scriptsize{ideal ratio}};
            \end{axis}
        \end{tikzpicture}
        \caption{Clean Classified Ratio}
        \label{fig:ratio}
    \end{subfigure}
    \caption{The graphs above show (\subref{fig:f1})~F1-score, (\subref{fig:precision})~precision, and (\subref{fig:ratio})~ratio of data classified as clean by the sample selection strategy as a function of the last 50 epochs for our approach with DivideMix~\cite{li2020dividemix} (orange) and DivideMix's approach~\cite{li2020dividemix} based on small loss  (blue) on CIFAR-100 \cite{krizhevsky2009learning} with \(0.5\) IDN~\cite{xia2020part} noise rate.}
        \label{fig:supp_empirical_graph}
\end{figure*}


==> images/supp_ssr.tex <==
\begin{figure*}[t!]
    \centering
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=space, header=true]{csvs/f1_ssr.tex} \dmTable
            \pgfplotstableread[col sep=space, header=true]{csvs/f1_OursSSR.tex} \myTable
            \begin{axis}[
                height = 0.6\linewidth,
                width = 0.8\linewidth,
                xlabel={\textnumero~of epochs},
                xlabel style={font=\tiny},
                xticklabel style = {font=\tiny},
                ylabel={F1-score},
                ylabel style={font=\tiny, yshift=-0.5em},
                yticklabel style = {font=\tiny},
                xmin=250,
                xmax=300,
                scale only axis
            ]
                \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={F1}]{\dmTable};
                \addplot[mark=none, BurntOrange, thick, solid] table[x={epochs}, y={F1}]{\myTable};
            \end{axis}
        \end{tikzpicture}
        \caption{F1 Score}
        \label{fig:f1_ssr}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=space, header=true]{csvs/precision_ssr.tex} \dmTable
            \pgfplotstableread[col sep=space, header=true]{csvs/precision_OursSSR.tex} \myTable
            \begin{axis}[
                height = 0.6\linewidth,
                width = 0.8\linewidth,
                xlabel={\textnumero~of epochs},
                xlabel style={font=\tiny},
                xticklabel style = {font=\tiny},
                xmin=250,
                xmax=300,
                ymin=0.95,
                ymax=0.975,
                ylabel={Precision},
                ylabel style={font=\tiny, yshift=-0.5em},
                yticklabel style = {font=\tiny},
                legend entries={SSR, Ours}, % Modify the legend entries here
                legend style={
                    draw=none, 
                    font=\tiny,
                    at={(0.99,0.75)}, % adjust position here
                    anchor=south east,
                    cells={anchor=west},
                    legend columns=2, % set the number of legend columns
                },
                % legend cell align={left},
                legend image post style={scale=0.5},
                scale only axis
            ]
                \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={Precision}]{\dmTable};
                \addplot[mark=none, BurntOrange, thick, solid] table[x={epochs}, y={Precision}]{\myTable};
            \end{axis}
        \end{tikzpicture}
        \caption{Precision}
        \label{fig:precision_ssr}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \pgfplotstableread[col sep=space, header=true]{csvs/ratio_ssr.tex} \dmTable
            \pgfplotstableread[col sep=space, header=true]{csvs/ratio_OursSSR.tex} \myTable
            \begin{axis}[
                height = 0.6\linewidth,
                width = 0.8\linewidth,
                xmin=250,
                xmax=300,
                xlabel={\textnumero~of epochs},
                xlabel style={font=\tiny},
                xticklabel style = {font=\tiny},
                ylabel={Ratio of clean data},
                ylabel style={font=\tiny, yshift=-0.5em},
                yticklabel style = {font=\tiny},
                % legend cell align={left},
                % legend pos=north west,
                scale only axis
            ]
                \addplot[mark=none, MidnightBlue, thick, solid] table[x={epochs}, y={Ratio}]{\dmTable};
                \addplot[mark=none, BurntOrange, thick, solid] table[x={epochs}, y={Ratio}]{\myTable};

                % plot the ideal noise ratio
                \addplot[mark=none, style={densely dashed}] coordinates {
                    (250, 0.5)
                    (300, 0.5)
                };
                \node[above, color=Black, rotate=0, ] at (265, 0.5) {\scriptsize{ideal ratio}};
            \end{axis}
        \end{tikzpicture}
        \caption{Clean classified ratio}
        \label{fig:ratio_ssr}
    \end{subfigure}
    \caption{The graphs above show (\subref{fig:f1})~F1-score, (\subref{fig:precision})~precision, and (\subref{fig:ratio})~ratio of data classified as clean by the sample selection strategy  as a function of the last 50 epochs for our approach with SSR~\cite{feng2021ssr} (orange) and SSR~\cite{feng2021ssr} alone (blue) on CIFAR-100 \cite{krizhevsky2009learning} with \(0.5\) IDN~\cite{xia2020part} noise rate.}
        \label{fig:supp_empirical_graph_ssr}
\end{figure*}

